SN 2016coi (ASASSN-16fp): an energetic H-stripped core-collapse supernova from a massive stellar progenitor with large mass loss

We present comprehensive observations and analysis of the energetic H-stripped SN 2016coi (a.k.a. ASASSN-16fp), spanning the $\gamma$-ray through optical and radio wavelengths, acquired within the first hours to $\sim$420 days post explosion. Our campaign confirms the identification of He in the SN ejecta, which we interpret to be caused by a larger mixing of Ni into the outer ejecta layers. From the modeling of the broad bolometric light curve we derive a large ejecta mass to kinetic energy ratio ($M_{\rm{ej}}\sim 4-7\,\rm{M_{\odot}}$, $E_{\rm{k}}\sim 7-8\times 10^{51}\,\rm{erg}$). The small [\ion{Ca}{ii}] \lam\lam7291,7324 to [\ion{O}{i}] \lam\lam6300,6364 ratio ($\sim$0.2) observed in our late-time optical spectra is suggestive of a large progenitor core mass at the time of collapse. We find that SN 2016coi is a luminous source of X-rays ($L_{X}>10^{39}\,\rm{erg\,s^{-1}}$ in the first $\sim100$ days post explosion) and radio emission ($L_{8.5\,GHz}\sim7\times 10^{27}\,\rm{erg\,s^{-1}Hz^{-1}}$ at peak). These values are in line with those of relativistic SNe (2009bb, 2012ap). However, for SN 2016coi we infer substantial pre-explosion progenitor mass-loss with rate $\dot M \sim (1-2)\times 10^{-4}\,\rm{M_{\odot}yr^{-1}}$ and a sub-relativistic shock velocity $v_{sh}\sim0.15c$, in stark contrast with relativistic SNe and similar to normal SNe. Finally, we find no evidence for a SN-associated shock breakout $\gamma$-ray pulse with energy $E_{\gamma}>2\times 10^{46}\,\rm{erg}$. While we cannot exclude the presence of a companion in a binary system, taken together, our findings are consistent with a massive single star progenitor that experienced large mass loss in the years leading up to core-collapse, but was unable to achieve complete stripping of its outer layers before explosion.

==> (inline-0) <==
\begin{tabular}{c<{\hspace{5pt}}lccr<{\hspace{-\tabcolsep}}>{\hspace{-\tabcolsep}\,}c<{\hspace{-\tabcolsep}\,}>{\hspace{-\tabcolsep}}lc}
 \hline
 Code & Telescope & Instrument & Pixel size & \multicolumn{3}{c}{FoV} & Filters\\
 \hline
ASA & 14cm Brutus\footnote{Operated by the ASAS-SN team \citep{Shappee2014}.} & Fairchild CCD3041 & 7.8\arcsec & 4.47\degr &$\times$& 4.47\degr & \textit{V}\\

\rowcolor{gray!20}
RK & 25cm Meade SCT \footnote{Operated by R. A. Koff at Antelope Hills Observatory, Bennett, CO, USA.} & Apogee AP-47 & 1.02\arcsec & 17.4\arcmin &$\times$& 17.4\arcmin & \textit{BVRI}\\

JB & 43cm PlaneWave CDK \footnote{Operated by Joseph Brimacombe at New Mexico Skies, New Mexico, USA.} &SBIG STL-6303 & 0.63\arcsec & 34\arcmin &$\times$& 22\arcmin & \textit{BVri}\\%New Mexico Skies, New. Mexico, USA

\rowcolor{gray!20}
GS & 43cm PlaneWave CDK \footnote{Operated by Geoffrey Stone at Sierra Remote Observatories, Auberry, CA, USA.}& SBIG STXL-11002 & 0.63\arcsec & 42\arcmin &$\times$& 28\arcmin & \textit{BV}\\

T50 &T50 \footnote{Operated by the Astronomical Observatory of the University of Valencia (OAUV) at Aras de los Olmos, Valencia, Spain.}& ProLine PL16801 & 0.54\arcsec & 36.9\arcmin &$\times$&36.9\arcmin & \textit{BVri}\\

\rowcolor{gray!20}
Gem & Gem\footnote{Operated by the University of Iowa at Iowa Robotic Observatory.} & SBIG 6303e & 1.08\arcsec & 27.6\arcmin &$\times$& 18.4\arcmin & \textit{BVgri}\\

DEM & 51cm PlaneWave CDK\footnote{Operated by DEMONEXT \citep{Villanueva2018}.} & Fairchild CCD3041 & 0.90\arcsec & 30.7\arcmin &$\times$& 30.7\arcmin & \textit{BVri}\\ 

\rowcolor{gray!20}
WHO & WHO 1m telescope \footnote{Operated by the Weihai Observatory of Shandong University, China.}&Andor iKon-L DZ936-N & 0.35\arcsec & 12\arcmin &$\times$& 12\arcmin & \textit{BVri}\\

LCOGT & Las Cumbres Observatory (LCOGT) &Sinistro & 0.40\arcsec & 26\arcmin &$\times$&26\arcmin & \textit{BVgri}\\

\rowcolor{gray!20}
1.82 & 1.82m Copernico & AFOSC& 0.52\arcsec & 8.7\arcmin&$\times$&8.7\arcmin&\textit{UBVRIugriz}\\

&& REM-IR & 0.58\arcsec & 9.1\arcmin &$\times$& 9.1\arcmin & \textit{JHK}\\
\multirow{-2}{*}{REM} & \multirow{-2}{*}{Rapid Eye Mount (REM)}& ROSS2 & 1.22\arcsec & 9.9\arcmin &$\times$& 9.9\arcmin & \textit{griz}\\

\rowcolor{gray!20}
&& IO:O & 0.30\arcsec & 10\arcmin &$\times$&10\arcmin & \textit{BVgriz} \\
\rowcolor{gray!20}
\multirow{-2}{*}{LT} & \multirow{-2}{*}{Liverpool Telescope}& IO:I & 0.18\arcsec & 6.3\arcmin &$\times$&6.3\arcmin & \textit{H} \\
 
& &NOTCam&0.24\arcsec &4\arcmin&$\times$&4\arcmin&\textit{JHK}\\
\multirow{-2}{*}{NOT} &\multirow{-2}{*}{Nordic Optical Telescope (NOT)} &ALFOSC &0.19\arcsec &6.4\arcmin &$\times$&6.4\arcmin &\textit{UBVugriz}\\

\rowcolor{gray!20}
MMT & Multiple Mirror Telescope (MMT)& MMTCam & 0.08\arcsec & 2.7\arcmin &$\times$&2.7\arcmin & \textit{gri}\\

&&&&& \multicolumn{2}{c}{ }&\textit{UV-W1,M2,W2}\\
\multirow{-2}{*}{UVOT}&\multirow{-2}{*}{Ultraviolet Optical Telescope (UVOT)\footnote{on board the Neil Gehrels \emph{Swift} Observatory.} }& \multirow{-2}{*}{MIC\footnote{Microchannel plate intensified CCD.}}& \multirow{-2}{*}{0.50\arcsec} & \multirow{-2}{*}{17\arcmin}&\multirow{-2}{*}{$\times$}&\multirow{-2}{*}{ 17\arcmin }& \textit{UBV}\\
\hline
\end{tabular}
\begin{tabular}{>{\centering}m{1.2cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{3cm}}
\hline 
MJD & \textit{u} & \textit{g} & \textit{r} & \textit{i} & \textit{z} & Instrument\tabularnewline 
 & (mag) & (mag) & (mag) & (mag) & (mag) & \tabularnewline 
\hline 
57536.14 & $-$ & $-$ & 15.20 (0.04) & 15.46 (0.03) & $-$ & NOT\tabularnewline 
57536.40 & $-$ & 15.80 (0.05) & 15.17 (0.05) & 15.55 (0.10) & $-$ & Gem\tabularnewline 
57537.15 & $-$ & $-$ & 14.84 (0.15) & 15.09 (0.11) & $-$ & NOT\tabularnewline 
57537.41 & $-$ & 15.43 (0.04) & 14.87 (0.05) & 15.25 (0.10) & $-$ & Gem\tabularnewline 
57538.39 & $-$ & 15.17 (0.04) & 14.63 (0.05) & 15.03 (0.10) & $-$ & Gem\tabularnewline 
57539.39 & $-$ & 14.93 (0.04) & 14.43 (0.05) & 14.83 (0.10) & $-$ & Gem\tabularnewline 
57539.76 & $-$ & $-$ & $-$ & 14.69 (0.16) & $-$ & WHO\tabularnewline 
57540.17 & 15.68 (0.03) & 14.76 (0.03) & 14.25 (0.03) & 14.61 (0.02) & 14.56 (0.03) & LT\tabularnewline 
57540.76 & $-$ & $-$ & 14.14 (0.05) & 14.59 (0.04) & $-$ & WHO\tabularnewline 
57541.40 & $-$ & 14.59 (0.04) & 14.14 (0.05) & 14.54 (0.10) & $-$ & Gem\tabularnewline 
57541.75 & $-$ & $-$ & 14.11 (0.06) & 14.48 (0.06) & $-$ & WHO\tabularnewline 
57542.21 & 15.61 (0.04) & 14.47 (0.02) & 14.04 (0.03) & 14.39 (0.03) & 14.24 (0.02) & LT\tabularnewline 
57542.38 & $-$ & $-$ & 13.99 (0.03) & 14.39 (0.06) & $-$ & DEM\tabularnewline 
57543.37 & $-$ & 14.35 (0.05) & 13.90 (0.06) & 14.32 (0.10) & $-$ & Gem\tabularnewline 
57543.41 & $-$ & $-$ & 13.89 (0.03) & 14.30 (0.06) & $-$ & DEM\tabularnewline 
57544.37 & $-$ & 14.29 (0.04) & 13.86 (0.05) & 14.22 (0.10) & $-$ & Gem\tabularnewline 
57544.44 & $-$ & $-$ & 13.80 (0.03) & 14.23 (0.06) & $-$ & DEM\tabularnewline 
57545.34 & $-$ & $-$ & 13.74 (0.03) & 14.17 (0.06) & $-$ & DEM\tabularnewline 
57545.39 & $-$ & 14.21 (0.05) & 13.77 (0.07) & 14.15 (0.10) & $-$ & Gem\tabularnewline 
57546.22 & $-$ & $-$ & $-$ & 14.20 (0.10) & $-$ & NOT\tabularnewline 
57546.29 & $-$ & 14.22 (0.09) & 13.70 (0.06) & 14.13 (0.13) & $-$ & REM\tabularnewline 
57546.39 & $-$ & 14.19 (0.04) & 13.72 (0.06) & 14.09 (0.10) & $-$ & Gem\tabularnewline 
57546.43 & $-$ & $-$ & 13.68 (0.06) & 14.10 (0.06) & $-$ & LCOGT\tabularnewline 
57546.44 & $-$ & $-$ & 13.68 (0.03) & 14.10 (0.06) & $-$ & DEM\tabularnewline 
57547.33 & $-$ & $-$ & 13.65 (0.03) & 14.07 (0.06) & $-$ & DEM\tabularnewline 
57547.37 & $-$ & $-$ & 13.65 (0.07) & 14.06 (0.10) & $-$ & REM\tabularnewline 
57547.37 & $-$ & 14.16 (0.04) & 13.71 (0.05) & 14.08 (0.10) & $-$ & Gem\tabularnewline 
57548.38 & $-$ & $-$ & 13.62 (0.08) & 14.04 (0.11) & $-$ & REM\tabularnewline 
57549.42 & $-$ & 14.15 (0.06) & 13.59 (0.06) & 14.02 (0.11) & $-$ & REM\tabularnewline 
57549.43 & $-$ & $-$ & 13.60 (0.03) & 13.96 (0.05) & $-$ & LCOGT\tabularnewline 
57550.41 & $-$ & $-$ & 13.62 (0.03) & 13.97 (0.05) & $-$ & LCOGT\tabularnewline 
57550.44 & $-$ & $-$ & 13.59 (0.06) & 13.95 (0.12) & $-$ & REM\tabularnewline 
57551.19 & 15.92 (0.06) & 14.19 (0.02) & 13.54 (0.04) & 13.97 (0.04) & 13.69 (0.03) & LT\tabularnewline 
57551.42 & $-$ & $-$ & 13.56 (0.04) & 13.93 (0.06) & $-$ & DEM\tabularnewline 
57552.06 & 15.96 (0.06) & 14.19 (0.03) & 13.58 (0.02) & 13.95 (0.03) & 13.64 (0.03) & LT\tabularnewline 
57552.35 & $-$ & 14.22 (0.04) & 13.62 (0.05) & 13.95 (0.10) & $-$ & Gem\tabularnewline 
57553.17 & 16.10 (0.06) & 14.29 (0.05) & 13.59 (0.06) & 13.89 (0.06) & 13.55 (0.04) & LT\tabularnewline 
57553.19 & 16.10 (0.08) & $-$ & $-$ & $-$ & $-$ & NOT\tabularnewline 
57553.35 & $-$ & 14.26 (0.05) & 13.62 (0.05) & 13.95 (0.10) & $-$ & Gem\tabularnewline 
57553.37 & $-$ & $-$ & 13.57 (0.03) & 13.92 (0.06) & $-$ & DEM\tabularnewline 
57554.12 & 16.23 (0.04) & 14.32 (0.04) & 13.64 (0.07) & 13.95 (0.06) & 13.55 (0.04) & LT\tabularnewline 
57554.42 & $-$ & $-$ & 13.57 (0.03) & $-$ & $-$ & DEM\tabularnewline 
57555.24 & $-$ & 14.39 (0.25) & 13.59 (0.10) & 13.91 (0.11) & $-$ & REM\tabularnewline 
57556.37 & $-$ & 14.43 (0.04) & 13.67 (0.05) & 13.95 (0.10) & $-$ & Gem\tabularnewline 
57557.03 & 16.39 (0.03) & 14.44 (0.10) & 13.70 (0.07) & $-$ 13.54 (0.07) & 1.82\tabularnewline 
57557.13 & 16.59 (0.04) & 14.45 (0.02) & 13.58 (0.04) & 13.91 (0.03) & 13.59 (0.03) & LT\tabularnewline 
57557.22 & $-$ & $-$ & 13.62 (0.08) & 13.91 (0.12) & $-$ & REM\tabularnewline 
57557.43 & $-$ & $-$ & 13.64 (0.04) & 13.90 (0.05) & $-$ & LCOGT\tabularnewline 
57558.10 & 16.70 (0.04) & 14.55 (0.02) & 13.65 (0.03) & 13.98 (0.03) & 13.69 (0.04) & LT\tabularnewline 
57558.23 & $-$ & $-$ & 13.68 (0.06) & 13.93 (0.15) & $-$ & REM\tabularnewline 
\hline 
\label{fig: ugriz}
\end{tabular}
\begin{tabular}{>{\centering}m{1.2cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{3cm}}
\hline 
MJD & \textit{u} & \textit{g} & \textit{r} & \textit{i} & \textit{z} & Instrument\tabularnewline 
 & (mag) & (mag) & (mag) & (mag) & (mag) & \tabularnewline 
\hline 
57558.40 & $-$ & $-$ & 13.68 (0.06) & 13.94 (0.11) & $-$ & LCOGT\tabularnewline 
57559.07 & 16.89 (0.05) & 14.60 (0.03) & 13.65 (0.03) & 13.95 (0.03) & 13.59 (0.03) & LT\tabularnewline 
57559.24 & $-$ & $-$ & 13.70 (0.08) & 13.90 (0.13) & $-$ & REM\tabularnewline 
57559.44 & $-$ & $-$ & 13.73 (0.03) & 13.97 (0.05) & $-$ & LCOGT\tabularnewline 
57560.30 & $-$ & 14.76 (0.35) & 13.74 (0.08) & 13.94 (0.11) & $-$ & REM\tabularnewline 
57560.40 & $-$ & $-$ & $-$ & 14.00 (0.05) & $-$ & LCOGT\tabularnewline 
57561.06 & 17.22 (0.06) & 14.72 (0.03) & 13.81 (0.06) & 14.04 (0.06) & 13.70 (0.03) & LT\tabularnewline 
57561.30 & $-$ & $-$ & 13.75 (0.08) & 13.92 (0.14) & $-$ & REM\tabularnewline 
57562.07 & 17.26 (0.07) & 14.81 (0.10) & 13.76 (0.10) & 14.02 (0.09) & 13.48 (0.08) & 1.82\tabularnewline 
57562.11 & 17.27 (0.05) & 14.90 (0.02) & 13.72 (0.04) & 14.05 (0.03) & 13.61 (0.03) & LT\tabularnewline 
57562.40 & $-$ & $-$ & 13.81 (0.06) & 14.00 (0.07) & $-$ & LCOGT\tabularnewline 
57563.13 & 17.47 (0.05) & 14.99 (0.03) & 13.86 (0.05) & 14.09 (0.04) & 13.90 (0.07) & LT\tabularnewline 
57563.43 & $-$ & $-$ & $-$ & 14.05 (0.05) & $-$ & LCOGT\tabularnewline 
57566.32 & $-$ & $-$ & 14.00 (0.07) & 14.12 (0.11) & $-$ & REM\tabularnewline 
57566.41 & $-$ & $-$ & 14.01 (0.03) & 14.18 (0.05) & $-$ & LCOGT\tabularnewline 
57567.33 & $-$ & $-$ & 14.03 (0.06) & 14.14 (0.13) & $-$ & REM\tabularnewline 
57567.40 & $-$ & $-$ & 14.07 (0.03) & 14.22 (0.05) & $-$ & LCOGT\tabularnewline 
57568.15 & 17.93 (0.05) & 15.34 (0.02) & 14.04 (0.03) & 14.19 (0.03) & 13.84 (0.02) & LT\tabularnewline 
57568.35 & $-$ & $-$ & 14.08 (0.09) & 14.16 (0.11) & $-$ & REM\tabularnewline 
57568.40 & $-$ & $-$ & 14.12 (0.03) & 14.24 (0.05) & $-$ & LCOGT\tabularnewline 
57569.08 & 18.05 (0.08) & 15.38 (0.01) & 14.03 (0.03) & 14.21 (0.03) & 13.90 (0.03) & LT\tabularnewline 
57569.36 & $-$ & $-$ & 14.13 (0.07) & 14.22 (0.12) & $-$ & REM\tabularnewline 
57570.17 & 18.06 (0.05) & 15.46 (0.03) & 14.15 (0.04) & 14.28 (0.03) & 13.85 (0.03) & LT\tabularnewline 
57572.98 & $-$ & $-$ & 14.31 (0.04) & 14.39 (0.06) & $-$ & LCOGT\tabularnewline 
57573.02 & 18.14 (0.07) & 15.67 (0.14) & 14.33 (0.11) & 14.37 (0.11) & $-$ & NOT\tabularnewline 
57576.09 & $-$ & $-$ & 14.47 (0.04) & 14.49 (0.06) & $-$ & LCOGT\tabularnewline 
57577.10 & 18.46 (0.05) & 15.71 (0.04) & 14.54 (0.05) & 14.51 (0.03) & 14.05 (0.03) & LT\tabularnewline 
57577.13 & $-$ & $-$ & 14.51 (0.04) & 14.53 (0.06) & $-$ & LCOGT\tabularnewline 
57578.13 & $-$ & $-$ & 14.56 (0.04) & 14.56 (0.06) & $-$ & LCOGT\tabularnewline 
57579.11 & 18.44 (0.06) & 15.79 (0.03) & 14.52 (0.03) & 14.63 (0.03) & 14.14 (0.03) & LT\tabularnewline 
57580.06 & $-$ & $-$ & 14.64 (0.04) & 14.61 (0.06) & $-$ & LCOGT\tabularnewline 
57580.11 & 18.48 (0.05) & 15.88 (0.03) & 14.59 (0.04) & 14.67 (0.03) & 14.26 (0.04) & LT\tabularnewline 
57581.10 & 18.48 (0.04) & 15.99 (0.03) & 14.58 (0.04) & 14.63 (0.05) & 14.13 (0.03) & LT\tabularnewline 
57581.13 & $-$ & $-$ & 14.66 (0.04) & 14.65 (0.06) & $-$ & LCOGT\tabularnewline 
57582.13 & $-$ & $-$ & 14.73 (0.04) & 14.70 (0.05) & $-$ & LCOGT\tabularnewline 
57583.13 & $-$ & $-$ & 14.75 (0.04) & 14.72 (0.06) & $-$ & LCOGT\tabularnewline 
57584.11 & $-$ & 15.98 (0.03) & 14.79 (0.04) & 14.75 (0.07) & $-$ & LCOGT\tabularnewline 
57585.29 & $-$ & $-$ & 14.82 (0.04) & 14.76 (0.06) & $-$ & LCOGT\tabularnewline 
57586.13 & $-$ & $-$ & 14.85 (0.05) & 14.77 (0.08) & $-$ & LCOGT\tabularnewline 
57586.13 & 18.61 (0.04) & 16.15 (0.04) & 14.80 (0.05) & 14.79 (0.03) & 14.31 (0.02) & LT\tabularnewline 
57587.34 & $-$ & $-$ & 14.89 (0.04) & 14.83 (0.07) & $-$ & LCOGT\tabularnewline 
57588.13 & 18.66 (0.04) & 16.01 (0.02) & 14.93 (0.03) & 14.87 (0.02) & 14.36 (0.03) & LT\tabularnewline 
57590.10 & 18.93 (0.15) & 16.14 (0.15) & 14.95 (0.13) & 14.84 (0.08) & $-$ & NOT\tabularnewline 
57591.32 & $-$ & $-$ & 14.99 (0.06) & 14.92 (0.08) & $-$ & LCOGT\tabularnewline 
57593.07 & $-$ & $-$ & 15.01 (0.07) & 14.97 (0.05) & $-$ &T50\tabularnewline 
57593.11 & 18.78 (0.05) & 16.16 (0.04) & 14.97 (0.03) & 14.98 (0.03) & 14.42 (0.03) & LT\tabularnewline 
57594.05 & $-$ & $-$ & 15.11 (0.08) & 15.04 (0.07) & $-$ &T50\tabularnewline 
57594.70 & $-$ & $-$ & 15.11 (0.04) & 15.00 (0.06) & $-$ & LCOGT\tabularnewline 
57596.01 & 18.86 (0.06) & 16.22 (0.05) & 15.05 (0.05) & 15.07 (0.03) & 14.52 (0.08) & LT\tabularnewline 
57596.07 & $-$ & $-$ & 15.17 (0.06) & 15.06 (0.04) & $-$ &T50\tabularnewline 
\hline 
\end{tabular}
\begin{tabular}{>{\centering}m{1.2cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{3cm}}
\hline 
MJD & \textit{u} & \textit{g} & \textit{r} & \textit{i} & \textit{z} & Instrument\tabularnewline 
 & (mag) & (mag) & (mag) & (mag) & (mag) & \tabularnewline 
\hline 
57597.07 & $-$ & $-$ & 15.16 (0.28) & $-$ & $-$ &T50\tabularnewline 
57597.73 & $-$ & $-$ & 15.18 (0.04) & 15.07 (0.06) & $-$ & LCOGT\tabularnewline 
57598.20 & 18.80 (0.04) & 16.29 (0.03) & 15.13 (0.04) & 15.08 (0.04) & 14.46 (0.03) & LT\tabularnewline 
57598.72 & $-$ & $-$ & 15.20 (0.04) & 15.08 (0.06) & $-$ & LCOGT\tabularnewline 
57599.70 & $-$ & $-$ & 15.24 (0.04) & 15.09 (0.06) & $-$ & LCOGT\tabularnewline 
57601.14 & 18.92 (0.07) & 16.40 (0.03) & 15.25 (0.04) & 15.14 (0.03) & $-$ & NOT\tabularnewline 
57604.99 & $-$ & $-$ & 15.37 (0.04) & 15.24 (0.06) & $-$ & LCOGT\tabularnewline 
57607.06 & $-$ & $-$ & 15.38 (0.09) & $-$ & $-$ & LCOGT\tabularnewline 
57609.00 & 19.20 (0.09) & 16.41 (0.09) & 15.44 (0.10) & 15.29 (0.09) & 14.73 (0.15) & 1.82\tabularnewline 
57610.68 & $-$ & $-$ & 15.50 (0.04) & 15.29 (0.06) & $-$ & LCOGT\tabularnewline 
57612.65 & $-$ & $-$ & 15.52 (0.04) & 15.37 (0.06) & $-$ & LCOGT\tabularnewline 
57619.04 & 19.08 (0.14) & 16.53 (0.09) & 15.61 (0.11) & 15.59 (0.08) & $-$ & NOT\tabularnewline 
57621.27 & $-$ & $-$ & 15.68 (0.04) & 15.46 (0.06) & $-$ & LCOGT\tabularnewline 
57623.06 & 19.41 (0.15) & 16.52 (0.12) & 15.76 (0.14) & 15.61 (0.11) & 14.93 (0.14) & 1.82\tabularnewline 
57623.29 & $-$ & $-$ & 15.69 (0.04) & 15.52 (0.06) & $-$ & LCOGT\tabularnewline 
57624.99 & $-$ & $-$ & 15.72 (0.04) & 15.58 (0.06) & $-$ & LCOGT\tabularnewline 
57625.92 & 19.14 (0.10) & 16.63 (0.08) & 15.86 (0.07) & 15.78 (0.04) & 15.10 (0.06) & 1.82\tabularnewline 
57627.00 & $-$ & $-$ & 15.75 (0.04) & 15.62 (0.06) & $-$ & LCOGT\tabularnewline 
57628.98 & $-$ & $-$ & 15.75 (0.05) & 15.59 (0.07) & $-$ & LCOGT\tabularnewline 
57636.22 & $-$ & $-$ & 15.91 (0.04) & 15.79 (0.06) & $-$ & LCOGT\tabularnewline 
57638.63 & $-$ & $-$ & 15.94 (0.04) & 15.82 (0.06) & $-$ & LCOGT\tabularnewline 
57640.24 & $-$ & $-$ & 15.98 (0.04) & 15.81 (0.06) & $-$ & LCOGT\tabularnewline 
57644.01 & 19.53 (0.12) & 16.91 (0.05) & 16.04 (0.05) & 15.93 (0.04) & 15.32 (0.05) & NOT\tabularnewline 
57644.17 & $-$ & $-$ & 16.03 (0.05) & 15.86 (0.08) & $-$ & LCOGT\tabularnewline 
57650.92 & $-$ & $-$ & 16.14 (0.05) & 16.00 (0.07) & $-$ & LCOGT\tabularnewline 
57652.18 & $-$ & $-$ & 16.16 (0.04) & 16.04 (0.06) & $-$ & LCOGT\tabularnewline 
57654.83 & $-$ & $-$ & 16.20 (0.04) & 16.10 (0.06) & $-$ & LCOGT\tabularnewline 
57654.90 & 19.55 (0.12) & 16.92 (0.10) & 16.22 (0.11) & 16.16 (0.05) & 15.35 (0.12) & 1.82\tabularnewline 
57655.11 & 19.71 (0.07) & 17.01 (0.03) & 16.20 (0.04) & 16.04 (0.03) & 15.43 (0.04) & NOT\tabularnewline 
57662.15 & $-$ & 17.19 (0.06) & 16.38 (0.04) & 16.18 (0.03) & 15.58 (0.03) & NOT\tabularnewline 
57663.90 & $-$ & $-$ & 16.34 (0.05) & 16.31 (0.07) & $-$ & LCOGT\tabularnewline 
57665.84 & $-$ & $-$ & 16.34 (0.04) & 16.27 (0.06) & $-$ & LCOGT\tabularnewline 
57667.86 & $-$ & $-$ & 16.33 (0.04) & 16.28 (0.07) & $-$ & LCOGT\tabularnewline 
57670.08 & $-$ & $-$ & 16.35 (0.04) & 16.30 (0.06) & $-$ & LCOGT\tabularnewline 
57672.85 & $-$ & $-$ & 16.43 (0.09) & 16.34 (0.10) & $-$ & LCOGT\tabularnewline 
57680.10 & $-$ & $-$ & 16.55 (0.04) & 16.47 (0.06) & $-$ & LCOGT\tabularnewline 
57687.84 & $-$ & $-$ & 16.58 (0.04) & 16.61 (0.06) & $-$ & LCOGT\tabularnewline 
57694.82 & $-$ & $-$ & 16.70 (0.04) & 16.71 (0.06) & $-$ & LCOGT\tabularnewline 
57699.81 & $-$ & $-$ & 16.81 (0.04) & 16.85 (0.06) & $-$ & LCOGT\tabularnewline 
57704.77 & $-$ & $-$ & 16.81 (0.05) & 16.89 (0.07) & $-$ & LCOGT\tabularnewline 
57707.79 & $-$ & $-$ & 17.11 (0.05) & 16.94 (0.06) & $-$ & LCOGT\tabularnewline 
57719.17 & $-$ & $-$ & 17.06 (0.13) & 17.38 (0.29) & $-$ & LCOGT\tabularnewline 
57727.71 & $-$ & 18.08 (0.06) & 17.30 (0.04) & 17.20 (0.09) & 17.06 (0.07) & 1.82\tabularnewline 
57728.06 & $-$ & $-$ & 17.18 (0.04) & 17.26 (0.07) & $-$ & LCOGT\tabularnewline 
57728.86 & 20.89 (0.36) & 18.34 (0.14) & 17.34 (0.10) & 17.32 (0.07) & 17.27 (0.15) & 1.82\tabularnewline 
57736.06 & $-$ & $-$ & 17.27 (0.07) & 17.32 (0.10) & $-$ & LCOGT\tabularnewline 
57906.38 & $-$ & 21.38 (0.61) & 19.57 (0.51) & 19.98 (0.53) & $-$ & MMT\tabularnewline 
\hline 
\end{tabular}
\begin{tabular}{>{\centering}m{1.2cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{3cm}}
\hline 
MJD & \textit{U} & \textit{B} & \textit{V} & \textit{R} & \textit{I} & Instrument\tabularnewline 
 & (mag) & (mag) & (mag) & (mag) & (mag) & \tabularnewline 
\hline 
57527.53 & $-$ & $-$ & $>$17.43 & $-$ & $-$ & ASA\tabularnewline 
57529.54 & $-$ & $-$ & $>$17.29 & $-$ & $-$ & ASA\tabularnewline 
57535.55 & $-$ & $-$ & 15.74 (0.07) & $-$ & $-$ & ASA\tabularnewline 
57535.77 & 15.86 (0.06) & 16.51 (0.15) & 15.86 (0.09) & $-$ & $-$ & UVOT\tabularnewline 
57536.14 & $-$ & 16.30 (0.03) & 15.51 (0.03) & $-$ & $-$ & NOT\tabularnewline 
57536.36 & $-$ & 16.29 (0.04) & 15.46 (0.03) & 15.10 (0.04) & 15.19 (0.07) & RK\tabularnewline 
57536.40 & $-$ & 16.27 (0.10) & 15.45 (0.06) & $-$ & $-$ & Gem\tabularnewline 
57537.14 & $-$ & 15.88 (0.14) & 15.14 (0.09) & $-$ & $-$ & NOT\tabularnewline 
57537.35 & $-$ & 15.95 (0.04) & 15.11 (0.03) & 14.78 (0.04) & 14.95 (0.07) & RK\tabularnewline 
57537.41 & $-$ & 15.95 (0.09) & 15.07 (0.06) & $-$ & $-$ & Gem\tabularnewline 
57538.37 & $-$ & $-$ & 14.80 (0.03) & 14.51 (0.04) & 14.69 (0.07) & RK\tabularnewline 
57538.39 & $-$ & 15.70 (0.09) & 14.80 (0.05) & $-$ & $-$ & Gem\tabularnewline 
57539.09 & 15.09 (0.05) & 15.61 (0.10) & 15.07 (0.06) & $-$ & $-$ & UVOT\tabularnewline 
57539.39 & $-$ & 15.49 (0.09) & 14.55 (0.05) & $-$ & $-$ & Gem\tabularnewline 
57539.57 & $-$ & $-$ & 14.56 (0.02) & $-$ & $-$ & ASA\tabularnewline 
57539.76 & $-$ & 15.42 (0.09) & 14.50 (0.08) & $-$ & $-$ & WHO\tabularnewline 
57540.76 & $-$ & 15.27 (0.08) & 14.28 (0.06) & $-$ & $-$ & WHO\tabularnewline 
57541.21 & 14.84 (0.11) & 15.16 (0.08) & 14.08 (0.06) & $-$ & $-$ & NOT\tabularnewline 
57541.36 & $-$ & 15.18 (0.04) & 14.21 (0.03) & 14.01 (0.04) & 14.24 (0.06) & RK\tabularnewline 
57541.40 & $-$ & 15.18 (0.09) & 14.19 (0.05) & $-$ & $-$ & Gem\tabularnewline 
57541.75 & $-$ & 15.14 (0.09) & 14.14 (0.07) & $-$ & $-$ & WHO\tabularnewline 
57542.36 & $-$ & 15.09 (0.04) & 14.07 (0.03) & 13.88 (0.04) & 14.14 (0.07) & RK\tabularnewline 
57542.38 & $-$ & 15.05 (0.05) & 14.06 (0.04) & $-$ & $-$ & DEM\tabularnewline 
57542.61 & 14.69 (0.06) & 15.01 (0.06) & 14.09 (0.05) & $-$ & $-$ & UVOT\tabularnewline 
57543.37 & $-$ & 15.00 (0.09) & 13.96 (0.06) & $-$ & $-$ & Gem\tabularnewline 
57543.41 & $-$ & 14.96 (0.04) & 13.93 (0.04) & $-$ & $-$ & DEM\tabularnewline 
57543.97 & 14.68 (0.06) & 14.93 (0.06) & 13.94 (0.05) & $-$ & $-$ & UVOT\tabularnewline 
57544.37 & $-$ & 14.91 (0.09) & 13.85 (0.06) & $-$ & $-$ & Gem\tabularnewline 
57544.44 & $-$ & 14.90 (0.04) & 13.83 (0.04) & $-$ & $-$ & DEM\tabularnewline 
57544.57 & $-$ & $-$ & 13.90 (0.02) & $-$ & $-$ & ASA\tabularnewline 
57545.34 & $-$ & 14.86 (0.05) & 13.78 (0.04) & $-$ & $-$ & DEM\tabularnewline 
57545.39 & $-$ & 14.87 (0.09) & 13.76 (0.06) & $-$ & $-$ & Gem\tabularnewline 
57545.94 & 14.74 (0.05) & 14.87 (0.06) & 13.81 (0.04) & $-$ & $-$ & UVOT\tabularnewline 
57546.39 & $-$ & 14.84 (0.09) & 13.73 (0.07) & $-$ & $-$ & Gem\tabularnewline 
57546.43 & $-$ & 14.84 (0.05) & 13.79 (0.05) & $-$ & $-$ & LCOGT\tabularnewline 
57546.44 & $-$ & 14.82 (0.04) & 13.73 (0.04) & $-$ & $-$ & DEM\tabularnewline 
57547.33 & $-$ & 14.83 (0.04) & 13.71 (0.04) & $-$ & $-$ & DEM\tabularnewline 
57547.37 & $-$ & 14.85 (0.09) & 13.72 (0.06) & $-$ & $-$ & Gem\tabularnewline 
57547.47 & 14.86 (0.06) & 14.82 (0.06) & 13.73 (0.04) & $-$ & $-$ & UVOT\tabularnewline 
57549.31 & 14.98 (0.06) & 14.85 (0.06) & 13.71 (0.05) & $-$ & $-$ & UVOT\tabularnewline 
57549.43 & $-$ & 14.85 (0.06) & 13.71 (0.03) & $-$ & $-$ & LCOGT\tabularnewline 
57549.50 & $-$ & $-$ & 13.76 (0.02) & $-$ & $-$ & ASA\tabularnewline 
57550.41 & $-$ & 14.89 (0.06) & 13.74 (0.03) & $-$ & $-$ & LCOGT\tabularnewline 
57550.58 & 15.04 (0.06) & 14.85 (0.06) & 13.62 (0.04) & $-$ & $-$ & UVOT\tabularnewline 
57551.42 & $-$ & 14.89 (0.04) & 13.68 (0.04) & $-$ & $-$ & DEM\tabularnewline 
57552.18 & $-$ & 14.88 (0.11) & 13.61 (0.14) & $-$ & $-$ & NOT\tabularnewline 
57552.35 & $-$ & 14.96 (0.09) & 13.72 (0.05) & $-$ & $-$ & Gem\tabularnewline 
57552.40 & 15.14 (0.06) & 14.94 (0.06) & 13.69 (0.05) & $-$ & $-$ & UVOT\tabularnewline 
57553.19 & $-$ & 14.98 (0.07) & 13.73 (0.07) & $-$ & $-$ & NOT\tabularnewline 
57553.35 & $-$ & 15.01 (0.09) & 13.75 (0.05) & $-$ & $-$ & Gem\tabularnewline 
\hline 
\label{fig: UBVRI}
\end{tabular}
\begin{tabular}{>{\centering}m{1.2cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{3cm}}
\hline 
MJD & \textit{U} & \textit{B} & \textit{V} & \textit{R} & \textit{I} & Instrument\tabularnewline 
 & (mag) & (mag) & (mag) & (mag) & (mag) & \tabularnewline 
\hline 
57553.37 & $-$ & 14.99 (0.04) & 13.74 (0.04) & $-$ & $-$ & DEM\tabularnewline 
57554.20 & 15.45 (0.06) & 15.05 (0.06) & 13.73 (0.05) & $-$ & $-$ & UVOT\tabularnewline 
57554.30 & $-$ & 15.09 (0.05) & 13.77 (0.04) & 13.47 (0.05) & 13.68 (0.08) & RK\tabularnewline 
57554.42 & $-$ & 15.05 (0.04) & 13.76 (0.04) & $-$ & $-$ & DEM\tabularnewline 
57555.34 & $-$ & 15.12 (0.04) & 13.82 (0.03) & 13.46 (0.05) & 13.63 (0.07) & RK\tabularnewline 
57555.56 & 15.55 (0.06) & 15.07 (0.06) & 13.78 (0.04) & $-$ & $-$ & UVOT\tabularnewline 
57556.37 & $-$ & 15.18 (0.10) & 13.87 (0.06) & $-$ & $-$ & Gem\tabularnewline 
57557.03 & $-$ & 15.06 (0.08) & 13.89 (0.05) & $-$ & $-$ & 1.82\tabularnewline 
57557.34 & $-$ & 15.28 (0.10) & 13.99 (0.15) & 13.52 (0.12) & 13.60 (0.16) & JB\tabularnewline 
57557.43 & $-$ & 15.29 (0.06) & 13.89 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
57557.75 & 15.88 (0.07) & 15.32 (0.07) & 13.90 (0.05) & $-$ & $-$ & UVOT\tabularnewline 
57558.40 & $-$ & 15.38 (0.08) & 13.98 (0.09) & $-$ & $-$ & LCOGT\tabularnewline 
57558.45 & $-$ & $-$ & 13.97 (0.02) & $-$ & $-$ & ASA\tabularnewline 
57559.44 & $-$ & 15.51 (0.06) & 14.03 (0.03) & $-$ & $-$ & LCOGT\tabularnewline 
57560.57 & 16.24 (0.07) & 15.62 (0.08) & 14.08 (0.05) & $-$ & $-$ & UVOT\tabularnewline 
57561.52 & $-$ & $-$ & 14.16 (0.03) & $-$ & $-$ & ASA\tabularnewline 
57562.06 & $-$ & 15.77 (0.11) & 14.28 (0.11) & $-$ & $-$ & 1.82\tabularnewline 
57562.40 & $-$ & 15.78 (0.09) & 14.21 (0.05) & $-$ & $-$ & LCOGT\tabularnewline 
57563.43 & $-$ & 15.85 (0.06) & 14.25 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
57566.23 & 16.90 (0.09) & 16.07 (0.10) & 14.49 (0.05) & $-$ & $-$ & UVOT\tabularnewline 
57566.33 & $-$ & 16.05 (0.04) & 14.46 (0.04) & 13.83 (0.04) & 13.89 (0.07) & RK\tabularnewline 
57566.41 & $-$ & 16.11 (0.06) & 14.47 (0.03) & $-$ & $-$ & LCOGT\tabularnewline 
57567.40 & $-$ & 16.19 (0.06) & 14.55 (0.03) & $-$ & $-$ & LCOGT\tabularnewline 
57568.40 & $-$ & 16.25 (0.07) & 14.60 (0.03) & $-$ & $-$ & LCOGT\tabularnewline 
57568.53 & $-$ & $-$ & 14.64 (0.02) & $-$ & $-$ & ASA\tabularnewline 
57569.38 & $-$ & 16.29 (0.10) & 14.55 (0.13) & 13.97 (0.13) & 13.81 (0.17) & JB\tabularnewline 
57569.42 & $-$ & 16.18 (0.04) & 14.65 (0.02) & $-$ & $-$ & GS\tabularnewline 
57570.43 & $-$ & $-$ & 14.77 (0.03) & $-$ & $-$ & ASA\tabularnewline 
57572.28 & $-$ & 16.39 (0.05) & 14.79 (0.03) & 14.08 (0.04) & 14.05 (0.07) & RK\tabularnewline 
57572.98 & $-$ & $-$ & 14.83 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
57572.98 & 17.45 (0.16) & 16.45 (0.12) & 14.92 (0.07) & $-$ & $-$ & UVOT\tabularnewline 
57573.02 & $-$ & 16.46 (0.13) & 14.81 (0.14) & $-$ & $-$ & NOT\tabularnewline 
57573.35 & $-$ & 16.55 (0.08) & 14.80 (0.12) & 14.16 (0.12) & 14.03 (0.16) & JB\tabularnewline 
57574.35 & $-$ & 16.44 (0.05) & 14.90 (0.03) & $-$ & $-$ & GS\tabularnewline 
57574.52 & $-$ & $-$ & 14.92 (0.03) & $-$ & $-$ & ASA\tabularnewline 
57575.29 & $-$ & 16.50 (0.06) & 14.92 (0.13) & 14.22 (0.22) & 14.14 (0.16) & RK\tabularnewline 
57575.44 & $-$ & 16.67 (0.13) & 14.91 (0.14) & 14.25 (0.13) & 14.09 (0.19) & JB\tabularnewline 
57576.09 & $-$ & 16.69 (0.08) & 15.00 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
57576.77 & 17.58 (0.14) & 16.48 (0.12) & 15.04 (0.06) & $-$ & $-$ & UVOT\tabularnewline 
57577.13 & $-$ & $-$ & 15.04 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
57577.54 & $-$ & $-$ & 15.09 (0.03) & $-$ & $-$ & ASA\tabularnewline 
57578.13 & $-$ & $-$ & 15.07 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
57578.73 & 17.72 (0.15) & 16.65 (0.13) & 15.19 (0.06) & $-$ & $-$ & UVOT\tabularnewline 
57579.14 & $-$ & $-$ & 15.09 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
57580.06 & $-$ & $-$ & 15.17 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
57580.33 & $-$ & 16.69 (0.09) & 15.12 (0.13) & 14.40 (0.12) & 14.18 (0.17) & JB\tabularnewline 
57580.50 & $-$ & $-$ & 15.23 (0.03) & $-$ & $-$ & ASA\tabularnewline 
57581.13 & $-$ & 16.80 (0.07) & 15.19 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
\hline 
\end{tabular}
\begin{tabular}{>{\centering}m{1.2cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{3cm}}
\hline 
MJD & \textit{U} & \textit{B} & \textit{V} & \textit{R} & \textit{I} & Instrument\tabularnewline 
 & (mag) & (mag) & (mag) & (mag) & (mag) & \tabularnewline 
\hline 
57581.30 & 17.59 (0.14) & 16.74 (0.14) & 15.20 (0.06) & $-$ & $-$ & UVOT\tabularnewline 
57582.13 & $-$ & 16.85 (0.07) & 15.24 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
57582.34 & $-$ & 16.77 (0.10) & 15.22 (0.13) & 14.49 (0.13) & 14.28 (0.17) & JB\tabularnewline 
57583.13 & $-$ & $-$ & 15.28 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
57583.27 & $-$ & 16.66 (0.06) & 15.24 (0.06) & 14.47 (0.25) & 14.25 (0.15) & RK\tabularnewline 
57583.42 & $-$ & $-$ & 15.38 (0.04) & $-$ & $-$ & ASA\tabularnewline 
57583.45 & $-$ & 16.70 (0.04) & 15.25 (0.03) & $-$ & $-$ & GS\tabularnewline 
57584.11 & $-$ & $-$ & 15.28 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
57585.29 & $-$ & 16.84 (0.06) & 15.34 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
57586.13 & $-$ & $-$ & 15.42 (0.06) & $-$ & $-$ & LCOGT\tabularnewline 
57586.57 & 17.90 (0.16) & 16.84 (0.16) & 15.41 (0.06) & $-$ & $-$ & UVOT\tabularnewline 
57587.34 & $-$ & 16.80 (0.11) & 15.40 (0.06) & $-$ & $-$ & LCOGT\tabularnewline 
57587.41 & $-$ & $-$ & 15.38 (0.06) & $-$ & $-$ & ASA\tabularnewline 
57587.42 & $-$ & 16.73 (0.05) & 15.39 (0.03) & $-$ & $-$ & GS\tabularnewline 
57589.39 & $-$ & 16.88 (0.06) & 15.42 (0.04) & $-$ & $-$ & GS\tabularnewline 
57590.10 & $-$ & 16.86 (0.09) & 15.37 (0.09) & $-$ & $-$ & NOT\tabularnewline 
57590.15 & 17.77 (0.14) & 16.90 (0.17) & 15.53 (0.07) & $-$ & $-$ & UVOT\tabularnewline 
57591.32 & $-$ & 16.80 (0.09) & 15.49 (0.06) & $-$ & $-$ & LCOGT\tabularnewline 
57591.41 & $-$ & $-$ & 15.47 (0.03) & $-$ & $-$ & GS\tabularnewline 
57593.07 & $-$ & 16.82 (0.07) & 15.55 (0.05) & $-$ & $-$ &T50\tabularnewline 
57594.05 & $-$ & 16.92 (0.06) & 15.61 (0.10) & $-$ & $-$ &T50\tabularnewline 
57594.33 & $-$ & 16.90 (0.06) & 15.49 (0.14) & 14.83 (0.14) & 14.63 (0.17) & JB\tabularnewline 
57594.54 & 17.83 (0.15) & 16.95 (0.17) & 15.63 (0.07) & $-$ & $-$ & UVOT\tabularnewline 
57594.70 & $-$ & 17.01 (0.08) & 15.53 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
57595.46 & $-$ & $-$ & 15.65 (0.05) & $-$ & $-$ & ASA\tabularnewline 
57596.07 & $-$ & 16.82 (0.15) & 15.49 (0.13) & $-$ & $-$ &T50\tabularnewline 
57597.06 & $-$ & 16.95 (0.06) & 15.57 (0.08) & $-$ & $-$ &T50\tabularnewline 
57597.29 & $-$ & 17.11 (0.08) & 15.56 (0.12) & 14.87 (0.13) & 14.69 (0.17) & JB\tabularnewline 
57597.41 & $-$ & $-$ & 15.65 (0.04) & $-$ & $-$ & ASA\tabularnewline 
57597.73 & $-$ & $-$ & 15.61 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
57598.26 & $-$ & 17.07 (0.09) & 15.57 (0.13) & 14.88 (0.13) & 14.69 (0.17) & JB\tabularnewline 
57598.72 & $-$ & 16.86 (0.06) & 15.67 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
57598.77 & $-$ & 16.91 (0.16) & 15.71 (0.10) & $-$ & $-$ & UVOT\tabularnewline 
57599.70 & $-$ & 17.00 (0.07) & 15.65 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
57600.24 & $-$ & 17.11 (0.06) & 15.66 (0.11) & 14.95 (0.10) & 14.76 (0.15) & JB\tabularnewline 
57601.13 & $-$ & 17.07 (0.07) & 15.66 (0.04) & $-$ & $-$ & NOT\tabularnewline 
57601.44 & $-$ & $-$ & 15.77 (0.04) & $-$ & $-$ & ASA\tabularnewline 
57603.62 & 18.24 (0.26) & 17.11 (0.20) & 15.83 (0.08) & $-$ & $-$ & UVOT\tabularnewline 
57604.31 & $-$ & 17.12 (0.04) & 15.68 (0.09) & 15.15 (0.09) & 14.83 (0.14) & JB\tabularnewline 
57604.53 & $-$ & $-$ & 15.75 (0.04) & $-$ & $-$ & ASA\tabularnewline 
57604.99 & $-$ & $-$ & 15.82 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
57606.84 & $-$ & 17.11 (0.18) & 15.90 (0.10) & $-$ & $-$ & UVOT\tabularnewline 
57607.06 & $-$ & $-$ & 15.74 (0.12) & $-$ & $-$ & LCOGT\tabularnewline 
57607.50 & $-$ & $-$ & 15.85 (0.05) & $-$ & $-$ & ASA\tabularnewline 
57608.47 & $-$ & 17.11 (0.18) & 15.95 (0.10) & $-$ & $-$ & UVOT\tabularnewline 
57609.00 & $-$ & 16.95 (0.09) & 15.84 (0.09) & $-$ & $-$ & 1.82\tabularnewline 
57609.24 & $-$ & 17.12 (0.08) & 15.71 (0.15) & 15.19 (0.18) & 14.80 (0.13) & RK\tabularnewline 
57610.35 & $-$ & $-$ & 15.91 (0.02) & $-$ & $-$ & GS\tabularnewline 
57610.37 & $-$ & $-$ & 15.80 (0.05) & $-$ & $-$ & ASA\tabularnewline 
57610.68 & $-$ & $-$ & 15.88 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
\hline 
\end{tabular}
\begin{tabular}{>{\centering}m{1.2cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{3cm}}
\hline 
MJD & \textit{U} & \textit{B} & \textit{V} & \textit{R} & \textit{I} & Instrument\tabularnewline 
 & (mag) & (mag) & (mag) & (mag) & (mag) & \tabularnewline 
\hline 
57611.53 & $-$ & $-$ & 15.97 (0.05) & $-$ & $-$ & ASA\tabularnewline 
57612.40 & $-$ & 17.16 (0.05) & 15.89 (0.01) & $-$ & $-$ & GS\tabularnewline 
57612.65 & $-$ & $-$ & 15.91 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
57613.20 & $-$ & 17.17 (0.06) & 15.78 (0.11) & 15.24 (0.24) & 14.90 (0.18) & RK\tabularnewline 
57613.31 & $-$ & $-$ & 15.90 (0.06) & $-$ & $-$ & ASA\tabularnewline 
57613.51 & 17.96 (0.21) & 17.26 (0.20) & 15.94 (0.10) & $-$ & $-$ & UVOT\tabularnewline 
57614.36 & $-$ & 17.07 (0.05) & 15.91 (0.03) & $-$ & $-$ & GS\tabularnewline 
57614.56 & $-$ & $-$ & 15.87 (0.05) & $-$ & $-$ & ASA\tabularnewline 
57615.28 & $-$ & $-$ & 16.09 (0.10) & $-$ & $-$ & ASA\tabularnewline 
57615.74 & 18.29 (0.22) & 17.27 (0.21) & 15.97 (0.09) & $-$ & $-$ & UVOT\tabularnewline 
57618.48 & $-$ & $-$ & 15.97 (0.12) & $-$ & $-$ & ASA\tabularnewline 
57619.04 & $-$ & 17.21 (0.07) & 16.13 (0.07) & $-$ & $-$ & NOT\tabularnewline 
57621.27 & $-$ & 17.12 (0.07) & 16.03 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
57623.05 & $-$ & 17.23 (0.09) & 16.02 (0.12) & $-$ & $-$ & 1.82\tabularnewline 
57623.29 & $-$ & $-$ & 16.09 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
57624.99 & $-$ & 17.24 (0.07) & 16.09 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
57625.92 & $-$ & 17.02 (0.09) & 16.14 (0.06) & $-$ & $-$ & 1.82\tabularnewline 
57626.53 & $-$ & $-$ & 16.07 (0.06) & $-$ & $-$ & ASA\tabularnewline 
57627.00 & $-$ & $-$ & 16.12 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
57627.28 & $-$ & 17.30 (0.21) & 16.20 (0.10) & $-$ & $-$ & UVOT\tabularnewline 
57628.98 & $-$ & $-$ & 16.23 (0.06) & $-$ & $-$ & LCOGT\tabularnewline 
57629.64 & 18.34 (0.31) & 17.55 (0.26) & 16.24 (0.11) & $-$ & $-$ & UVOT\tabularnewline 
57630.48 & $-$ & $-$ & 16.33 (0.07) & $-$ & $-$ & ASA\tabularnewline 
57632.00 & $-$ & 17.12 (0.19) & 16.36 (0.15) & $-$ & $-$ & UVOT\tabularnewline 
57634.24 & $-$ & 17.26 (0.17) & 16.10 (0.11) & 15.54 (0.13) & 15.31 (0.07) & RK\tabularnewline 
57635.08 & $-$ & $-$ & 16.36 (0.08) & $-$ & $-$ & ASA\tabularnewline 
57636.08 & $-$ & $-$ & 16.25 (0.09) & $-$ & $-$ & ASA\tabularnewline 
57636.22 & $-$ & $-$ & 16.28 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
57636.28 & 18.40 (0.24) & 17.47 (0.24) & 16.38 (0.11) & $-$ & $-$ & UVOT\tabularnewline 
57637.50 & $-$ & $-$ & 16.36 (0.07) & $-$ & $-$ & ASA\tabularnewline 
57638.63 & $-$ & 17.33 (0.07) & 16.30 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
57639.40 & $-$ & $-$ & 16.35 (0.06) & $-$ & $-$ & ASA\tabularnewline 
57640.24 & $-$ & $-$ & 16.35 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
57642.16 & $-$ & $-$ & 16.29 (0.14) & $-$ & $-$ & ASA\tabularnewline 
57643.52 & 18.10 (0.18) & 17.52 (0.26) & 16.57 (0.12) & $-$ & $-$ & UVOT\tabularnewline 
57644.00 & $-$ & 17.58 (0.06) & 16.45 (0.05) & $-$ & $-$ & NOT\tabularnewline 
57644.17 & $-$ & 17.11 (0.11) & 16.36 (0.06) & $-$ & $-$ & LCOGT\tabularnewline 
57650.36 & $-$ & $-$ & $-$ & $-$ & $-$ & UVOT\tabularnewline 
57650.41 & $-$ & $-$ & 16.68 (0.13) & $-$ & $-$ & ASA\tabularnewline 
57650.92 & $-$ & $-$ & 16.53 (0.06) & $-$ & $-$ & LCOGT\tabularnewline 
57652.18 & $-$ & 17.63 (0.85) & 16.55 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
57654.83 & $-$ & 17.63 (0.09) & 16.60 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
57654.90 & $-$ & 17.32 (0.10) & 16.53 (0.06) & $-$ & $-$ & 1.82\tabularnewline 
57655.04 & $-$ & $-$ & 16.61 (0.10) & $-$ & $-$ & ASA\tabularnewline 
57655.11 & $-$ & 17.63 (0.04) & 16.50 (0.03) & $-$ & $-$ & NOT\tabularnewline 
57656.22 & $-$ & 17.49 (0.10) & 16.89 (0.14) & 15.94 (0.20) & 15.65 (0.13) & RK\tabularnewline 
57657.35 & $-$ & $-$ & 16.68 (0.07) & $-$ & $-$ & ASA\tabularnewline 
57657.96 & 18.66 (0.50) & 17.56 (0.26) & 16.87 (0.21) & $-$ & $-$ & UVOT\tabularnewline 
57660.11 & $-$ & $-$ & 16.62 (0.10) & $-$ & $-$ & ASA\tabularnewline 
57660.83 & $-$ & 17.79 (0.31) & 16.80 (0.15) & $-$ & $-$ & UVOT\tabularnewline 
\hline 
\end{tabular}
\end{table*}

\addtocounter{table}{-1}

\begin{table*}
\centering
\caption{\textit{Continued:} \textit{UBVRI} photometry.}
\begin{tabular}{>{\centering}m{1.2cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{3cm}}
\hline 
MJD & \textit{U} & \textit{B} & \textit{V} & \textit{R} & \textit{I} & Instrument\tabularnewline 
 & (mag) & (mag) & (mag) & (mag) & (mag) & \tabularnewline 
\hline 
57662.15 & $-$ & 17.73 (0.08) & 16.70 (0.03) & $-$ & $-$ & NOT\tabularnewline 
57662.69 & 18.81 (0.31) & 17.84 (0.33) & 16.93 (0.15) & $-$ & $-$ & UVOT\tabularnewline 
57663.90 & $-$ & $-$ & 16.75 (0.06) & $-$ & $-$ & LCOGT\tabularnewline 
57665.84 & $-$ & 17.96 (0.09) & 16.77 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
57667.42 & $-$ & $-$ & 16.80 (0.11) & $-$ & $-$ & ASA\tabularnewline 
57667.86 & $-$ & 17.85 (0.10) & 16.75 (0.05) & $-$ & $-$ & LCOGT\tabularnewline 
57668.33 & $-$ & $-$ & 17.00 (0.10) & $-$ & $-$ & ASA\tabularnewline 
57670.08 & $-$ & 17.81 (0.07) & 16.81 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
57671.29 & $-$ & $-$ & 16.96 (0.18) & $-$ & $-$ & ASA\tabularnewline 
57671.53 & 18.66 (0.29) & 17.93 (0.35) & 17.15 (0.19) & $-$ & $-$ & UVOT\tabularnewline 
57672.85 & $-$ & 17.76 (0.21) & 16.95 (0.13) & $-$ & $-$ & LCOGT\tabularnewline 
57675.22 & $-$ & $-$ & 16.90 (0.20) & $-$ & $-$ & ASA\tabularnewline 
57678.36 & $-$ & $-$ & 17.25 (0.27) & $-$ & $-$ & ASA\tabularnewline 
57680.10 & $-$ & 17.94 (0.09) & 16.98 (0.05) & $-$ & $-$ & LCOGT\tabularnewline 
57680.26 & $-$ & $-$ & 17.10 (0.10) & $-$ & $-$ & ASA\tabularnewline 
57681.37 & 18.81 (0.29) & 18.14 (0.43) & 17.13 (0.17) & $-$ & $-$ & UVOT\tabularnewline 
57687.36 & $-$ & $-$ & 17.17 (0.14) & $-$ & $-$ & ASA\tabularnewline 
57687.84 & $-$ & 18.03 (0.07) & 17.09 (0.04) & $-$ & $-$ & LCOGT\tabularnewline 
57690.35 & $-$ & $-$ & 17.03 (0.09) & $-$ & $-$ & ASA\tabularnewline 
57691.39 & 19.35 (0.45) & 18.36 (0.53) & 17.41 (0.21) & $-$ & $-$ & UVOT\tabularnewline 
57692.26 & $-$ & $-$ & 16.96 (0.10) & $-$ & $-$ & ASA\tabularnewline 
57694.82 & $-$ & 18.14 (0.08) & 17.20 (0.05) & $-$ & $-$ & LCOGT\tabularnewline 
57695.34 & $-$ & $-$ & 17.39 (0.15) & $-$ & $-$ & ASA\tabularnewline 
57697.33 & $-$ & $-$ & 17.11 (0.12) & $-$ & $-$ & ASA\tabularnewline 
57699.81 & $-$ & 18.32 (0.08) & 17.36 (0.05) & $-$ & $-$ & LCOGT\tabularnewline 
57702.25 & $-$ & $-$ & 17.61 (0.23) & $-$ & $-$ & ASA\tabularnewline 
57702.88 & $-$ & 18.57 (0.62) & 17.52 (0.23) & $-$ & $-$ & UVOT\tabularnewline 
57704.77 & $-$ & 18.43 (0.16) & 17.30 (0.08) & $-$ & $-$ & LCOGT\tabularnewline 
57707.21 & $-$ & $-$ & 17.78 (0.33) & $-$ & $-$ & ASA\tabularnewline 
57707.79 & $-$ & 18.66 (0.09) & 17.73 (0.06) & $-$ & $-$ & LCOGT\tabularnewline 
57710.21 & $-$ & $-$ & 17.35 (0.12) & $-$ & $-$ & ASA\tabularnewline 
57711.22 & 18.93 (0.34) & 18.58 (0.61) & 17.69 (0.27) & $-$ & $-$ & UVOT\tabularnewline 
57715.05 & $-$ & $-$ & 17.60 (0.23) & $-$ & $-$ & ASA\tabularnewline 
57718.26 & $-$ & $-$ & 18.04 (0.27) & $-$ & $-$ & ASA\tabularnewline 
57719.17 & $-$ & $-$ & 17.59 (0.77) & $-$ & $-$ & LCOGT\tabularnewline 
57721.26 & $-$ & $-$ & 18.15 (0.27) & $-$ & $-$ & ASA\tabularnewline 
57723.42 & 19.26 (0.45) & 18.98 (0.60) & 17.98 (0.60) & $-$ & $-$ & UVOT\tabularnewline 
57727.71 & $-$ & 18.77 (0.06) & 17.71 (0.07) & $-$ & $-$ & 1.82\tabularnewline 
57728.06 & $-$ & 18.68 (0.09) & 17.87 (0.06) & $-$ & $-$ & LCOGT\tabularnewline 
57728.85 & $-$ & 18.60 (0.10) & 17.81 (0.10) & $-$ & $-$ & 1.82\tabularnewline 
57730.81 & $-$ & 18.93 (0.81) & 18.02 (0.36) & $-$ & $-$ & UVOT\tabularnewline 
57736.06 & $-$ & 18.94 (0.18) & 18.00 (0.11) & $-$ & $-$ & LCOGT\tabularnewline 
57737.19 & $-$ & $-$ & 17.45 (0.34) & $-$ & $-$ & ASA\tabularnewline 
57851.63 & $-$ & $-$ & $>$18.17 & $-$ & $-$ & ASA\tabularnewline 
57860.49 & $>$19.69 & $>$19.89 & $>$18.99 & $-$ & $-$ & UVOT\tabularnewline 
57870.60 & $-$ & $-$ & $>$18.40 & $-$ & $-$ & ASA\tabularnewline 
57876.58 & $-$ & $-$ & $>$18.29 & $-$ & $-$ & ASA\tabularnewline 
57880.57 & $-$ & $-$ & $>$17.80 & $-$ & $-$ & ASA\tabularnewline 
57885.55 & $-$ & $-$ & $>$17.65 & $-$ & $-$ & ASA\tabularnewline 
57893.59 & $-$ & $-$ & $>$18.55 & $-$ & $-$ & ASA\tabularnewline 
\hline 
\end{tabular}
\begin{tabular}{>{\centering}m{1.2cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{3cm}}
\hline 
MJD & \textit{J} & \textit{H} & \textit{K} & Instrument\tabularnewline 
 & (mag) & (mag) & (mag) & \tabularnewline 
\hline 
57540.17 & $-$ & 13.78 (0.27) & $-$ & LT\tabularnewline 
57542.21 & $-$ & 13.55 (0.30) & $-$ & LT\tabularnewline 
57546.29 & 13.33 (0.03) & 13.21 (0.02) & 13.14 (0.03) & REM\tabularnewline 
57547.37 & 13.30 (0.02) & 13.12 (0.02) & 13.00 (0.04) & REM\tabularnewline 
57548.38 & 13.26 (0.04) & 13.08 (0.02) & 12.94 (0.04) & REM\tabularnewline 
57549.42 & 13.25 (0.04) & 13.09 (0.02) & 12.98 (0.06) & REM\tabularnewline 
57550.44 & 13.12 (0.03) & 13.00 (0.02) & 12.86 (0.05) & REM\tabularnewline 
57551.14 & 13.09 (0.35) & 12.97 (0.31) & 12.95 (0.33) & NOT\tabularnewline 
57551.19 & $-$ & 13.03 (0.27) & $-$ & LT\tabularnewline 
57552.06 & $-$ & 13.01 (0.25) & $-$ & LT\tabularnewline 
57553.17 & $-$ & 12.94 (0.29) & $-$ & LT\tabularnewline 
57554.12 & $-$ & 12.96 (0.26) & $-$ & LT\tabularnewline 
57554.23 & 13.12 (0.06) & 12.91 (0.03) & 12.77 (0.05) & REM\tabularnewline 
57555.24 & 13.01 (0.01) & 12.88 (0.02) & $-$ & REM\tabularnewline 
57557.13 & $-$ & 12.86 (0.25) & $-$ & LT\tabularnewline 
57557.22 & 13.04 (0.03) & 12.93 (0.02) & 12.74 (0.09) & REM\tabularnewline 
57558.10 & $-$ & 12.86 (0.29) & $-$ & LT\tabularnewline 
57558.23 & 13.02 (0.06) & 12.89 (0.03) & 12.79 (0.12) & REM\tabularnewline 
57559.07 & $-$ & 12.82 (0.30) & $-$ & LT\tabularnewline 
57559.24 & 13.01 (0.01) & 12.86 (0.02) & 12.69 (0.02) & REM\tabularnewline 
57560.30 & 13.04 (0.05) & 12.88 (0.02) & 12.76 (0.09) & REM\tabularnewline 
57561.06 & $-$ & 12.91 (0.23) & $-$ & LT\tabularnewline 
57561.30 & 13.01 (0.03) & 12.85 (0.02) & 12.69 (0.03) & REM\tabularnewline 
57562.12 & $-$ & 12.84 (0.25) & $-$ & LT\tabularnewline 
57562.31 & 13.14 (0.05) & 12.96 (0.04) & $-$ & REM\tabularnewline 
57563.13 & $-$ & 12.90 (0.32) & $-$ & LT\tabularnewline 
57566.32 & 13.14 (0.04) & 13.01 (0.02) & 12.79 (0.07) & REM\tabularnewline 
57567.33 & 13.13 (0.03) & 12.94 (0.02) & 12.78 (0.04) & REM\tabularnewline 
57568.35 & 13.23 (0.05) & 13.00 (0.02) & 12.84 (0.10) & REM\tabularnewline 
57569.08 & $-$ & 13.06 (0.20) & $-$ & LT\tabularnewline 
57569.36 & 13.19 (0.03) & 13.00 (0.03) & $-$ & REM\tabularnewline 
57570.17 & $-$ & 13.03 (0.26) & $-$ & LT\tabularnewline 
57575.35 & 13.45 (0.02) & 13.22 (0.02) & 13.03 (0.04) & REM\tabularnewline 
57577.10 & $-$ & 13.25 (0.24) & $-$ & LT\tabularnewline 
57579.11 & $-$ & 13.34 (0.20) & $-$ & LT\tabularnewline 
57580.12 & $-$ & 13.28 (0.30) & $-$ & LT\tabularnewline 
57581.10 & $-$ & 13.34 (0.27) & $-$ & LT\tabularnewline 
57583.34 & 13.78 (0.05) & 13.43 (0.02) & 13.22 (0.06) & REM\tabularnewline 
57586.13 & $-$ & 13.47 (0.29) & $-$ & LT\tabularnewline 
57587.43 & 13.92 (0.04) & 13.54 (0.03) & 13.43 (0.05) & REM\tabularnewline 
57588.14 & $-$ & 13.58 (0.23) & $-$ & LT\tabularnewline 
57591.43 & 14.14 (0.04) & 13.68 (0.03) & 13.44 (0.06) & REM\tabularnewline 
57593.12 & $-$ & 13.71 (0.23) & $-$ & LT\tabularnewline 
57596.31 & 14.23 (0.04) & 13.79 (0.03) & $-$ & REM\tabularnewline 
57600.32 & 14.55 (0.10) & 13.87 (0.05) & $-$ & REM\tabularnewline 
57604.32 & 14.55 (0.06) & $-$ & $-$ & REM\tabularnewline 
57608.36 & 14.70 (0.07) & 14.23 (0.04) & 13.92 (0.11) & REM\tabularnewline 
57612.38 & 14.80 (0.05) & 14.21 (0.03) & 14.01 (0.14) & REM\tabularnewline 
57617.22 & 14.98 (0.06) & 14.37 (0.04) & 14.15 (0.11) & REM\tabularnewline 
57622.36 & 15.28 (0.05) & 14.57 (0.05) & 14.44 (0.20) & REM\tabularnewline 
\hline 
\end{tabular}
\begin{tabular}{>{\centering}m{1.2cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{3cm}}
\hline 
MJD & \textit{J} & \textit{H} & \textit{K} & Instrument\tabularnewline 
 & (mag) & (mag) & (mag) & \tabularnewline 
\hline 
57623.15 & 15.11 (0.40) & 14.69 (0.34) & 14.19 (0.39) & NOT\tabularnewline 
57629.11 & 15.47 (0.06) & 14.72 (0.07) & 14.70 (0.17) & REM\tabularnewline 
57634.96 & $-$ & 14.80 (0.28) & $-$ & LT\tabularnewline 
57636.95 & $-$ & 14.82 (0.30) & $-$ & LT\tabularnewline 
57638.94 & $-$ & 14.89 (0.28) & $-$ & LT\tabularnewline 
57642.93 & $-$ & 15.02 (0.28) & $-$ & LT\tabularnewline 
57650.92 & $-$ & 15.17 (0.29) & $-$ & LT\tabularnewline 
57654.96 & $-$ & 15.32 (0.25) & $-$ & LT\tabularnewline 
57657.92 & $-$ & 15.42 (0.23) & $-$ & LT\tabularnewline 
57663.93 & $-$ & 15.58 (0.26) & $-$ & LT\tabularnewline 
57666.87 & $-$ & 15.58 (0.22) & $-$ & LT\tabularnewline 
57669.88 & $-$ & 15.64 (0.31) & $-$ & LT\tabularnewline 
57672.86 & $-$ & 15.69 (0.30) & $-$ & LT\tabularnewline 
57675.84 & $-$ & 15.70 (0.28) & $-$ & LT\tabularnewline 
57678.87 & $-$ & 15.87 (0.30) & $-$ & LT\tabularnewline 
57681.88 & $-$ & 15.87 (0.28) & $-$ & LT\tabularnewline 
57689.87 & $-$ & 15.97 (0.27) & $-$ & LT\tabularnewline 
57693.83 & $-$ & 16.02 (0.23) & $-$ & LT\tabularnewline 
57700.84 & $-$ & 16.15 (0.26) & $-$ & LT\tabularnewline 
57708.86 & $-$ & 16.38 (0.26) & $-$ & LT\tabularnewline 
57711.85 & $-$ & 16.33 (0.27) & $-$ & LT\tabularnewline 
57732.87 & $-$ & 16.71 (0.26) & $-$ & LT\tabularnewline 
57856.24 & $-$ & 18.56 (0.35) & $-$ & LT\tabularnewline 
57863.21 & $-$ & $>$17.65 & $-$ & LT\tabularnewline 
57866.22 & $-$ & 18.61 (0.35) & $-$ & LT\tabularnewline 
\hline 
\end{tabular}
\begin{tabular}{>{\centering}m{1.2cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{1.8cm}>{\centering}m{3cm}}
\hline 
MJD & \textit{UV-W2} & \textit{UV-M2} & \textit{UV-W1} & Instrument\tabularnewline 
 & (mag) & (mag) & (mag) & \tabularnewline 
\hline 
57535.77 & 17.74 (0.26) & 17.71 (0.22) & 16.74 (0.17) & UVOT\tabularnewline 
57539.09 & 17.11 (0.21) & 17.06 (0.14) & 16.07 (0.13) & UVOT\tabularnewline 
57542.61 & 17.01 (0.16) & 17.26 (0.16) & 15.88 (0.10) & UVOT\tabularnewline 
57543.98 & 17.02 (0.16) & 17.50 (0.18) & 15.98 (0.11) & UVOT\tabularnewline 
57545.94 & 17.25 (0.19) & 17.58 (0.20) & 16.08 (0.11) & UVOT\tabularnewline 
57547.47 & 17.31 (0.19) & 17.84 (0.23) & 16.28 (0.12) & UVOT\tabularnewline 
57549.32 & 17.37 (0.19) & 18.13 (0.29) & 16.45 (0.14) & UVOT\tabularnewline 
57550.58 & 17.43 (0.21) & 18.04 (0.27) & 16.45 (0.14) & UVOT\tabularnewline 
57552.40 & 17.75 (0.25) & 18.46 (0.37) & 16.49 (0.14) & UVOT\tabularnewline 
57554.20 & 17.81 (0.26) & 18.39 (0.35) & 16.78 (0.17) & UVOT\tabularnewline 
57555.56 & 17.91 (0.28) & 18.38 (0.38) & 17.04 (0.20) & UVOT\tabularnewline 
57557.75 & 18.20 (0.34) & $-$ & 17.20 (0.22) & UVOT\tabularnewline 
57560.58 & 18.37 (0.40) & 19.33 (0.76) & 17.47 (0.27) & UVOT\tabularnewline 
57569.56 & 19.09 (0.69) & $-$ & 18.74 (0.74) & UVOT\tabularnewline 
57579.06 & $>$19.50 & $>$19.22 & $>$18.85 & UVOT\tabularnewline 
57588.37 & $-$ & $>$19.67 & $>$18.91 & UVOT\tabularnewline 
57592.35 & $>$19.70 & $-$ & $-$ & UVOT\tabularnewline 
57596.65 & $-$ & $>$19.18 & $>$18.87 & UVOT\tabularnewline 
57603.62 & $>$19.59 & $>$19.52 & $>$19.18 & UVOT\tabularnewline 
57612.13 & $>$19.83 & $>$19.53 & $>$18.93 & UVOT\tabularnewline 
57619.20 & $-$ & $-$ & $>$19.23 & UVOT\tabularnewline 
57631.56 & $>$19.75 & $>$19.81 & $>$19.32 & UVOT\tabularnewline 
57646.94 & $>$19.88 & $>$19.73 & $>$19.31 & UVOT\tabularnewline 
57659.40 & $>$19.85 & $>$19.81 & $>$19.28 & UVOT\tabularnewline 
57668.01 & $>$19.85 & $>$19.80 & $>$19.35 & UVOT\tabularnewline 
57681.37 & $>$20.10 & $>$19.94 & $>$19.56 & UVOT\tabularnewline 
57691.39 & $>$20.14 & $>$19.98 & $>$19.62 & UVOT\tabularnewline 
57707.04 & $>$20.11 & $>$19.90 & $>$19.54 & UVOT\tabularnewline 
57726.19 & $>$19.90 & $>$19.89 & $>$19.43 & UVOT\tabularnewline 
57860.49 & $>$20.29 & $>$20.08 & $>$19.76 & UVOT\tabularnewline 
\hline 
\label{fig: SDA}
\end{tabular}
\begin{tabular}{ccccc}
\hline
Band & MJD max & \multicolumn{2}{c}{Phase max [d]} & Mag max \\
&& (from disc.) & (from expl.) &\\ 
\hline
\textit{UV-W2} & $57541.50\pm 4.13$ & ~$5.95 $ & ~$9.60 $ & $16.99 \pm 0.17$\\
\textit{UV-M2} & $57540.13\pm 4.34$ & ~$4.58 $ & ~$8.23 $ & $17.01 \pm 0.98$\\
\textit{UV-W1} & $57542.01\pm 0.95$ & ~$6.46 $ & $10.11 $ & $15.90 \pm 0.07$\\
\textit{u} & 	 $57543.51\pm 0.52$ & ~$7.96 $ & $11.61 $ & $15.61 \pm 0.02$\\
\textit{U} & 	 $57543.85\pm 2.21$ & ~$8.30 $ & $11.95 $ & $14.68 \pm 0.06$\\
\textit{B} & 	 $57547.87\pm 0.50$ & $12.32 $ & $15.97 $ & $14.83 \pm 0.02$\\
\textit{g} & 	 $57548.85\pm 2.83$ & $13.30 $ & $16.95 $ & $14.15 \pm 0.09$\\
\textit{V} & 	 $57550.24\pm 0.16$ & $14.69 $ & $18.34 $ & $17.86 \pm 0.01$\\
\textit{r} & 	 $57551.88\pm 0.36$ & $16.33 $ & $19.98 $ & $13.59 \pm 0.01$\\
\textit{R} & 	 $57551.10\pm 0.60$ & $15.55 $ & $19.20 $ & $13.41 \pm 0.04$\\
\textit{i} & 	 $57554.38\pm 0.86$ & $18.83 $ & $22.48 $ & $13.93 \pm 0.02$\\
\textit{I} & 	 $57553.54\pm 2.26$ & $17.99 $ & $21.64 $ & $13.63 \pm 0.06$\\
\textit{z} & 	 $57555.50\pm 0.67$ & $19.95 $ & $23.60 $ & $13.58 \pm 0.01$\\
\textit{J} & 	 $57558.74\pm 0.84$ & $23.19 $ & $26.84 $ & $13.03 \pm 0.03$\\
\textit{H} & 	 $57562.30\pm 2.75$ & $26.75 $ & $30.40 $ & $12.85 \pm 0.09$\\
\textit{K} & 	 $57560.88\pm 2.13$ & $25.33 $ & $28.98 $ & $12.72 \pm 0.03$\\
\hline
\end{tabular}
\begin{tabular}{lccccr<{\hspace{-\tabcolsep}}>{\hspace{-\tabcolsep}\,}c<{\hspace{-\tabcolsep}\,}>{\hspace{-\tabcolsep}}l}
 \hline
 Telescope & Instrument & Grism/Grating & Slit &Resolution [R]& \multicolumn{3}{c}{Wavelength range}\\
 \hline
\rowcolor{gray!20} 1.22m Galileo & B\&C spectrograph & 300 ln/mm&3.93\arcsec&636&3800&$-$&8000~\AA\\
 & & Gr\#4&&363&3360&$-$&7740~\AA\\
 & & VPH6&&300&4500&$-$&10000~\AA\\
 \multirow{-3}{*}{1.82m Copernico} & \multirow{-3}{*}{AFOSC}& VPH7&\multirow{-3}{*}{1.69\arcsec}&375&3200&$-$&7300~\AA\\
\rowcolor{gray!20} du Pont Telescope&B\&C spectrograph&300 ln/mm&2.71\arcsec&1667&3300&$-$&9500~\AA\\
 &&Red&&2300&5500&$-$&10500~\AA\\
 \multirow{-2}{*}{Large Binocular Telescope (LBT)}&\multirow{-2}{*}{MODS}&Blue&\multirow{-2}{*}{0.6\arcsec}&1850&3200&$-$&6000~\AA\\
\rowcolor{gray!20} Magellan & IMACS &300 ln/mm& 0.9\arcsec &1100&3650&$-$&9740~\AA\\
 & &VPH-Blue &1.2\arcsec&1600&3900&$-$&6800~\AA\\
 & & &1.0\arcsec&1600&3920&$-$&9050~\AA\\
 \multirow{-3}{*}{MDM Hiltner 2.4 m} & \multirow{-3}{*}{OSMOS}&\multirow{-2}{*}{VPH-Red}&1.2\arcsec&1500&5350&$-$&10500~\AA\\
\rowcolor{gray!20} Multiple Mirror Telescope (MMT)&Blue Channel&300 ln/mm&1.0\arcsec&750&3300&$-$&8600~\AA\\
LT& SPRAT & Blue & 1.8\arcsec &350&4000 &$-$& 8000~\AA\\
\rowcolor{gray!20}NOT &ALFOSC& Gr\#4& 1.0\arcsec& 360& 3200&$-$&9600~\AA\\
Tillinghast 1.5m (FLWO)& FAST & 300 ln/mm & 3.0\arcsec & 900 & 3530&$-$&7470~\AA\\
\rowcolor{gray!20} & & LR-B & & 585& 3000&$-$&8430~\AA\\
\rowcolor{gray!20}\multirow{-2}{*}{TNG}&\multirow{-2}{*}{DOLORES}&LR-R&\multirow{-2}{*}{1.0\arcsec}&714&4470&$-$&10070~\AA\\

\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline 
Date obs. & MJD & Tel.+Inst. & Slit & Grism/Grating\\ 
\hline 
2016$-$05$-$28 & 57536.2 & NOT+ALFOSC & 1.0\arcsec & Gr\#4\\
2016$-$05$-$28 & 57536.2 & LT+SPRAT & 1.8\arcsec & Blue\\
2016$-$05$-$29 & 57537.2 & LT+SPRAT & 1.8\arcsec & Blue\\
2016$-$05$-$29 & 57537.1 & NOT+ALFOSC & 1.0\arcsec & Gr\#4\\
2016$-$05$-$31 & 57539.4 & MDM+OSMOS & 1.2\arcsec & VPH-Blue\\
2016$-$06$-$01 & 57540.1 & LT+SPRAT & 1.8\arcsec & Blue\\
2016$-$06$-$02 & 57541.4 & Till+FAST & 3.0\arcsec & 300 ln/mm\\
2016$-$06$-$02 & 57541.4 & MDM+OSMOS & 1.2\arcsec & VPH-Blue\\
2016$-$06$-$03 & 57542.5 & Till+FAST & 3.0\arcsec & 300 ln/mm\\
2016$-$06$-$04 & 57543.4 & Till+FAST & 3.0\arcsec & 300 ln/mm\\
2016$-$06$-$05 & 57544.5 & Till+FAST & 3.0\arcsec & 300 ln/mm\\
2016$-$06$-$06 & 57545.4 & Till+FAST & 3.0\arcsec & 300 ln/mm\\
2016$-$06$-$07 & 57546.2 & NOT+ALFOSC & 1.0\arcsec & Gr\#4\\
2016$-$06$-$08 & 57547.4 & Till+FAST & 3.0\arcsec & 300 ln/mm\\
2016$-$06$-$09 & 57548.5 & Till+FAST & 3.0\arcsec & 300 ln/mm\\
2016$-$06$-$10 & 57549.2 & LT+SPRAT & 1.8\arcsec & Blue\\
2016$-$06$-$12 & 57551.2 & LT+SPRAT & 1.8\arcsec & Blue\\
2016$-$06$-$13 & 57552.2 & NOT+ALFOSC & 1.0\arcsec & Gr\#4\\
2016$-$06$-$14 & 57553.1 & LT+SPRAT & 1.8\arcsec & Blue\\
2016$-$06$-$14 & 57553.4 & LBT+MODS & 0.6\arcsec & Red+Blue\\
2016$-$06$-$15 & 57554.1 & LT+SPRAT & 1.8\arcsec & Blue\\
2016$-$06$-$18 & 57557.0 & 1.82+AFOSC & 1.69\arcsec & VHP6+VPH7\\
2016$-$06$-$19 & 57558.1 & LT+SPRAT & 1.8\arcsec & Blue\\
2016$-$06$-$22 & 57561.1 & LT+SPRAT & 1.8\arcsec & Blue\\
2016$-$06$-$23 & 57562.0 & 1.82+AFOSC & 1.69\arcsec & VHP6+VPH7\\
2016$-$06$-$23 & 57562.1 & LT+SPRAT & 1.8\arcsec & Blue\\
2016$-$06$-$24 & 57563.1 & LT+SPRAT & 1.8\arcsec & Blue\\
2016$-$06$-$26 & 57565.0 & LT+SPRAT & 1.8\arcsec & Blue\\
2016$-$07$-$02 & 57571.2 & LT+SPRAT & 1.8\arcsec & Blue\\
2016$-$07$-$05 & 57574.4 & Till+FAST & 3.0\arcsec & 300 ln/mm\\
2016$-$07$-$07 & 57576.1 & 1.22+B\&C & 3.93\arcsec& 300 ln/mm\\
2016$-$07$-$10 & 57579.4 & Till+FAST & 3.0\arcsec & 300 ln/mm\\
2016$-$07$-$10 & 57579.3 & MMT+Blue Channel & 1.0\arcsec & 300 ln/mm\\
2016$-$07$-$12 & 57581.1 & LT+SPRAT & 1.8\arcsec & Blue\\
2016$-$07$-$17 & 57586.1 & LT+SPRAT & 1.8\arcsec & Blue\\
2016$-$07$-$18 & 57587.0 & LT+SPRAT & 1.8\arcsec & Blue\\
2016$-$07$-$21 & 57590.1 & NOT+ALFOSC & 1.0\arcsec & Gr\#4\\
2016$-$07$-$26 & 57596.0 & LT+SPRAT & 1.8\arcsec & Blue\\
2016$-$08$-$01 & 57601.1 & NOT+ALFOSC & 1.0\arcsec & Gr\#4\\
2016$-$08$-$09 & 57609.0 & 1.82+AFOSC & 1.69\arcsec & VHP6+VPH7\\
2016$-$08$-$12 & 57613.0 & TNG+LRS & 1.0\arcsec & LR-B+LT-R\\
2016$-$08$-$22 & 57623.0 & 1.82+AFOSC & 1.69\arcsec & VHP6+VPH7\\
2016$-$08$-$24 & 57624.0 & LT+SPRAT & 1.8\arcsec & Blue\\
2016$-$08$-$25 & 57625.9 & 1.82+AFOSC & 1.69\arcsec & VHP6+Gr\#4\\
2016$-$09$-$03 & 57634.8 & 1.82+AFOSC & 1.69\arcsec & VHP6+VPH7\\
2016$-$09$-$03 & 57635.0 & LT+SPRAT & 1.8\arcsec & Blue\\
2016$-$09$-$08 & 57639.1 & du Pont+B\&C & 2.71\arcsec & 300 ln/mm\\
2016$-$09$-$16 & 57647.9 & LT+SPRAT & 1.8\arcsec & Blue\\
2016$-$09$-$23 & 57654.9 & 1.82+AFOSC & 1.69\arcsec & VHP6+VPH7\\
\hline 
\label{fig: spec_log}
\end{tabular}
\begin{tabular}{ccccc}
\hline 
Date obs. & MJD & Tel.+Inst. & Slit & Grism/Grating\\ 
\hline 
2016$-$09$-$24 & 57655.1 & NOT+ALFOSC & 1.0\arcsec & Gr\#4\\
2016$-$09$-$30 & 57662.0 & LT+SPRAT & 1.8\arcsec & Blue\\
2016$-$10$-$01 & 57662.1 & NOT+ALFOSC & 1.0\arcsec & Gr\#4\\
2016$-$10$-$11 & 57672.9 & LT+SPRAT & 1.8\arcsec & Blue\\
2016$-$10$-$13 & 57674.8 & LT+SPRAT & 1.8\arcsec & Blue\\
2016$-$11$-$02 & 57694.1 & LBT+MODS & 0.6\arcsec& Red+Blue\\
2016$-$11$-$01 & 57693.9 & LT+SPRAT & 1.8\arcsec & Blue\\
2016$-$11$-$15 & 57707.8 & MDM+OSMOS & 1.2\arcsec & VPH-Red\\
2016$-$11$-$18 & 57710.8 & LT+SPRAT & 1.8\arcsec & Blue\\
2016$-$12$-$05 & 57727.7 & 1.82+AFOSC & 1.69\arcsec & VHP6+VPH7\\
2016$-$12$-$06 & 57728.8 & 1.82+AFOSC & 1.69\arcsec & VHP6+VPH7\\
2016$-$12$-$10 & 57732.8 & LT+SPRAT & 1.8\arcsec & Blue\\
2017$-$06$-$17 & 57921.8 & MDM+OSMOS & 1.0\arcsec & VPH-Red\\
2017$-$06$-$28 & 57932.4 & MMT+Blue Channel & 1.0\arcsec & 300 ln/mm\\
2017$-$07$-$20 & 57954.2 & Magellan+IMACS & 0.9\arcsec& 300ln/mm\\
\hline 
\end{tabular}
\begin{tabular}{cccccc}
\hline 
Start Date & Time since First Light & Frequency & & Flux Density & Project \\
(UT) & (days) & (GHz) & (GHz) & (mJy) & \\
\hline
2016-06-03 & 11 & 5.95 & 2.048 & $1.15\pm0.06$ & 16A-477\\
2016-06-03 & 11 & 9.80 & 2.048 & $3.4\pm0.2$ & 16A-477\\
2016-06-03 & 11 & 14.75 & 2.048 & $8.9\pm0.4$ & 16A-477\\
2016-06-03 & 11 & 21.85 & 2.048 & $21\pm1$ & 16A-477\\
2016-06-13 & 21 & 5.95 & 2.048 & $4.8\pm0.2$ & 16A-477\\
2016-06-13 & 21 & 9.80 & 2.048 & $11.3\pm0.6$ & 16A-477\\
2016-06-13 & 21 & 14.75 & 2.048 & $20\pm1$ & 16A-477\\
2016-06-13 & 21 & 21.85 & 2.048 & $24\pm1$ & 16A-477\\
2016-07-08 & 46 & 3.00 & 2.048 & $3.5\pm0.2$ & 16A-477\\
2016-07-08 & 46 & 5.95 & 2.048 & $12.9\pm0.6$ & 16A-477\\
2016-07-08 & 46 & 9.80 & 2.048 & $20\pm1$ & 16A-477\\
2016-07-08 & 46 & 21.85 & 2.048 & $16.7\pm0.8$ & 16A-477\\
2016-09-07 & 106 & 3.00 & 2.048 & $14.7\pm0.7$ & 16A-477\\
2016-09-07 & 106 & 5.95 & 2.048 & $13.5\pm0.7$ & 16A-477\\
2016-09-07 & 106 & 9.80 & 2.048 & $9.6\pm0.5$ & 16A-477\\
2016-09-07 & 106 & 21.85 & 2.048 & $5.3\pm0.3$ & 16A-477\\
2017-02-17 & 270 & 5.50 & 2.048 & $6.2\pm0.3$ & 17A-167\\
2017-02-17 & 270 & 9.00 & 2.048 & $3.7\pm0.2$ & 17A-167\\
2017-02-25 & 278 & 3.00 & 2.048 & $10.1\pm0.5$ & 17A-167\\
\hline
\label{Tab:radio}
\end{tabular}
\begin{tabular}{cccccc}
\hline 
MJD & Time since Explosion & Time Range & Count-rate & Unabsorbed Flux & Instrument \\
& (days) & (days) & $(c\,s^{-1})$ & $(\rm{erg\,s^{-1}cm^{-2}})$ & \\
\hline
57538.0 & 6.1 &(1.8-10.0)& $(3.44\pm 0.85)\times 10^{-3}$ &$(1.44\pm0.36)\times 10^{-13}$ &XRT\\
57543.4 &11.5 &- & & ($1.44\pm 0.61)\times 10^{-13}$ & XMM\\
57545.6 & 13.7&(10.1-16.8)& $(2.43\pm 0.67)\times 10^{-3}$ & $(1.03\pm0.28)\times 10^{-13} $&XRT\\
57553.3 & 21.4&(17.9-24.0)& $(2.25\pm 0.61 )\times 10^{-3}$ &$(0.95\pm0.25)\times 10^{-13}$&XRT\\
57559.4 & 27.5& -& & $(0.64 \pm 0.19)\times 10^{-13}$ & XMM\\ 
57626.0 & 94.1 &(26.6-157.6)& $(7.47\pm 0.18)\times 10^{-3}$& $(0.31\pm0.08)\times 10^{-13}$&XRT\\
57785.1 & 253.2&(168.9-326.9)& $< 1.54 \times 10^{-3}$ &$<0.65\times 10^{-13} $&XRT\\
\hline
\label{Tab:xrays}
\end{tabular}
